Mixing Times of Switch Chains via High-Dimensional Expansion

The switch chain is a Markov chain defined on the set of labelled realizations of a given graphical degree sequence. At each step, a pair of vertex-disjoint edges is chosen at random and the process attempts to replace them with a uniformly chosen perfect matching of the same four vertices, rejecting any proposal that would create a multiple edge. The resulting process is reversible with respect to the uniform distribution on all realizations. We investigate the mixing time of this chain by viewing realizations as the facets of a simplicial complex and studying a variant of the original process called the simplicial switch chain, which we analyze using tools from the theory of high-dimensional expansion. Our technical contributions include a proof that links of faces of sufficiently high codimension are strong spectral expanders and a comparison between the Dirichlet energies of large block updates and two-edge updates. Our main result is an $O(\Delta^{2}m\log m)$ bound on the mixing time of both simplicial and classical switch chains whenever $m\ge C\Delta^{8}$, where $m$ is the number of edges, $\Delta$ is the maximum prescribed degree, and $C>0$ is an absolute constant. For sequences on $n$ vertices with fixed maximum degree, this proves that the chain mixes in $O(n\log n)$ steps, resolving a longstanding conjecture of Cooper, Dyer, and Greenhill and extending its conclusion to irregular degree sequences.

==> figures/fig2-links.tex <==
\begin{figure}[p]
  \centering
\begingroup
\tikzset{
  dl facet edge/.style={draw=black,line width=.36pt},
  dl link edge/.style={draw=black,line width=.34pt},
  dl dense edge/.style={draw=black,line width=.23pt},
  dl facet blob/.style={fill=black!7,draw=black!45,line width=.55pt,dash pattern=on 3pt off 2.5pt},
  dl link blob/.style={fill=black!7,draw=black!45,line width=.55pt,
    dash pattern=on 3pt off 2.5pt},
  dl axis/.style={draw=black,line width=.55pt,
    -{Latex[length=1.65mm,width=1.15mm]}},
  dl label/.style={font=\fontsize{8.5}{10}\selectfont,inner sep=0pt},
  dl depth/.style={font=\fontsize{8}{9}\selectfont,inner sep=0pt},
  dl degree/.style={font=\fontsize{8.5}{10}\selectfont,inner sep=0pt},
}

\newcommand{\DLFacetDense}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \v in {1,...,8} {
      \coordinate (v\v) at ({90-45*(\v-1)}:.40);
    }
    \foreach \u/\v in {#3} {
      \draw[draw=black,line width=.25pt] (v\u)--(v\v);
    }
    \foreach \v in {1,...,8} {
      \fill (v\v) circle[radius=.90pt];
    }
  \end{scope}%
}

\newcommand{\DLFacet}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \coordinate (v5) at (-.36,.36);
    \coordinate (v6) at (.36,.36);
    \coordinate (v7) at (.36,-.36);
    \coordinate (v8) at (-.36,-.36);
    \coordinate (v1) at (-.1728,.1728);
    \coordinate (v2) at (.1728,.1728);
    \coordinate (v3) at (.1728,-.1728);
    \coordinate (v4) at (-.1728,-.1728);
    \foreach \u/\v in {#3} {
      \draw[dl facet edge] (v\u)--(v\v);
    }
    \foreach \v in {1,...,8} {
      \fill (v\v) circle[radius=.90pt];
    }
  \end{scope}%
}

\newcommand{\DLFacetBlob}[1]{%
  \begin{scope}[shift={(1.48,0)},xscale=1.40,yscale=1.24]
    \path[dl facet blob]
      (-.96,-.46)
      .. controls (-1.08,-.04) and (-1.02,.53) .. (-.79,.80)
      .. controls (-.56,1.07) and (-.13,.98) .. (.19,.94)
      .. controls (.51,.90) and (.84,1.07) .. (.96,.70)
      .. controls (1.08,.33) and (.98,.05) .. (.96,-.26)
      .. controls (.94,-.57) and (1.03,-.88) .. (.62,-.96)
      .. controls (.21,-1.04) and (-.04,-.88) .. (-.40,-.96)
      .. controls (-.76,-1.04) and (-.84,-.88) .. (-.96,-.46)
      -- cycle;
  \end{scope}%
}

\newcommand{\DLLinkBlob}[4]{%
  \begin{scope}[shift={(#1,#2)},xscale=#3,yscale=#4]
    \path[dl link blob]
      (-.96,-.24)
      .. controls (-1.06,.11) and (-.84,.69) .. (-.50,.86)
      .. controls (-.16,1.03) and (.26,.89) .. (.58,.80)
      .. controls (.90,.71) and (1.06,.37) .. (.98,.03)
      .. controls (.90,-.31) and (.94,-.66) .. (.57,-.83)
      .. controls (.20,-1.00) and (-.05,-.83) .. (-.39,-.84)
      .. controls (-.73,-.85) and (-.86,-.59) .. (-.96,-.24)
      -- cycle;
  \end{scope}%
}

\newcommand{\DLAxes}[1]{%
  \draw[dl axis] (3.18,-1.58)--(15.08,-1.58);
  \ifnum#1=0\relax
    \node[dl label,anchor=east] at (15.04,-1.84) {depth};
  \fi
}

\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
\path[use as bounding box] (0,-16.64) rectangle (15.24,2.12);
\node[dl label] at (1.48,1.93) {representative facets};

\begin{scope}[shift={(0,-0.00)}]
\node[dl degree] at (1.57,1.60) {$\mathbf d=(3,3,2,2,2,2,1,1)$};
\DLFacetBlob{0}
\DLFacet{0.83}{0.53}{1/2,1/3,1/4,2/3,2/5,4/8,5/6,6/7}
\DLFacet{2.12}{0.53}{1/2,1/5,1/6,2/4,2/6,3/4,3/7,5/8}
\DLFacet{0.83}{-0.53}{1/2,1/4,1/5,2/3,2/6,3/6,4/5,7/8}
\DLFacet{2.12}{-0.53}{1/4,1/5,1/6,2/3,2/4,2/7,3/8,5/6}
\node[font=\small,inner sep=0pt,fill=black!7] at (1.47,0) {$\cdots$};
\DLAxes{0}
\begin{scope}[shift={(4.14,0.93)}]
\DLLinkBlob{0}{0}{0.65}{.56}
\coordinate (p0) at (-0.3200,-0.2700);
\coordinate (p1) at (-0.3200,0.0000);
\coordinate (p2) at (-0.3200,0.2700);
\coordinate (p3) at (0.3200,0.2700);
\coordinate (p4) at (0.3200,0.0000);
\coordinate (p5) at (0.3200,-0.2700);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p2)--(p3);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=2$};
\end{scope}
% k=2, example 2: 4 vertices, 2 edges, 2 components.
\begin{scope}[shift={(4.14,-0.52)}]
\DLLinkBlob{0}{0}{0.65}{.56}
\coordinate (p0) at (-0.3200,-0.1350);
\coordinate (p1) at (-0.3200,0.1350);
\coordinate (p2) at (0.3200,0.1350);
\coordinate (p3) at (0.3200,-0.1350);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p1)--(p2);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=2$};
\end{scope}
% k=3, example 1: 7 vertices, 9 edges, 1 components.
\begin{scope}[shift={(6.60,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.0861,-0.1471);
\coordinate (p1) at (0.1463,0.4278);
\coordinate (p2) at (0.1461,0.0934);
\coordinate (p3) at (-0.2661,-0.4278);
\coordinate (p4) at (0.4203,0.2831);
\coordinate (p5) at (-0.4203,-0.1591);
\coordinate (p6) at (0.2327,-0.2225);
\draw[dl link edge] (p0)--(p2);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p0)--(p6);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p2)--(p6);
\draw[dl link edge] (p3)--(p5);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=3$};
\end{scope}
% k=3, example 2: 5 vertices, 6 edges, 1 components.
\begin{scope}[shift={(6.60,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.4184,0.2385);
\coordinate (p1) at (0.4190,-0.2385);
\coordinate (p2) at (0.4278,0.2219);
\coordinate (p3) at (-0.4278,-0.2219);
\coordinate (p4) at (0.0001,-0.0003);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p4);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p3)--(p4);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=3$};
\end{scope}
% k=4, example 1: 8 vertices, 19 edges, 1 components.
\begin{scope}[shift={(9.06,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.0301,-0.0601);
\coordinate (p1) at (0.0179,-0.3487);
\coordinate (p2) at (0.0658,0.2957);
\coordinate (p3) at (-0.3136,0.0124);
\coordinate (p4) at (0.3326,0.0051);
\coordinate (p5) at (-0.3293,0.4251);
\coordinate (p6) at (0.4278,-0.3996);
\coordinate (p7) at (-0.4278,-0.4251);
\draw[dl link edge] (p0)--(p1);
\draw[dl link edge] (p0)--(p2);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p4);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p0)--(p6);
\draw[dl link edge] (p0)--(p7);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p3);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p1)--(p6);
\draw[dl link edge] (p1)--(p7);
\draw[dl link edge] (p2)--(p3);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p2)--(p5);
\draw[dl link edge] (p3)--(p4);
\draw[dl link edge] (p3)--(p5);
\draw[dl link edge] (p3)--(p7);
\draw[dl link edge] (p4)--(p6);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=4$};
\end{scope}
% k=4, example 2: 6 vertices, 11 edges, 1 components.
\begin{scope}[shift={(9.06,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3724,0.2150);
\coordinate (p2) at (0.3724,-0.2150);
\coordinate (p3) at (0.0000,-0.4300);
\coordinate (p4) at (-0.3724,-0.2150);
\coordinate (p5) at (-0.3724,0.2150);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p3)--(p4);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=4$};
\end{scope}
% k=5, example 1: 9 vertices, 29 edges, 1 components.
\begin{scope}[shift={(11.52,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2764,0.3294);
\coordinate (p2) at (0.4235,0.0747);
\coordinate (p3) at (0.3724,-0.2150);
\coordinate (p4) at (0.1471,-0.4041);
\coordinate (p5) at (-0.1471,-0.4041);
\coordinate (p6) at (-0.3724,-0.2150);
\coordinate (p7) at (-0.4235,0.0747);
\coordinate (p8) at (-0.2764,0.3294);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=5$};
\end{scope}
% k=5, example 2: 10 vertices, 45 edges, 1 components.
\begin{scope}[shift={(11.52,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2527,0.3479);
\coordinate (p2) at (0.4090,0.1329);
\coordinate (p3) at (0.4090,-0.1329);
\coordinate (p4) at (0.2527,-0.3479);
\coordinate (p5) at (0.0000,-0.4300);
\coordinate (p6) at (-0.2527,-0.3479);
\coordinate (p7) at (-0.4090,-0.1329);
\coordinate (p8) at (-0.4090,0.1329);
\coordinate (p9) at (-0.2527,0.3479);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p0)--(p9);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p1)--(p9);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p2)--(p9);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p3)--(p9);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p4)--(p9);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p5)--(p9);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p6)--(p9);
\draw[dl dense edge] (p7)--(p8);
\draw[dl dense edge] (p7)--(p9);
\draw[dl dense edge] (p8)--(p9);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\fill (p9) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=5$};
\end{scope}
% k=6, example 1: 10 vertices, 42 edges, 1 components.
\begin{scope}[shift={(13.98,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2527,0.3479);
\coordinate (p2) at (0.4090,0.1329);
\coordinate (p3) at (0.4090,-0.1329);
\coordinate (p4) at (0.2527,-0.3479);
\coordinate (p5) at (0.0000,-0.4300);
\coordinate (p6) at (-0.2527,-0.3479);
\coordinate (p7) at (-0.4090,-0.1329);
\coordinate (p8) at (-0.4090,0.1329);
\coordinate (p9) at (-0.2527,0.3479);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p0)--(p9);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p1)--(p9);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p2)--(p9);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p3)--(p9);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p4)--(p9);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p5)--(p9);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p6)--(p9);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\fill (p9) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=6$};
\end{scope}
% k=6, example 2: 14 vertices, 91 edges, 1 components.
\begin{scope}[shift={(13.98,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.1866,0.3874);
\coordinate (p2) at (0.3362,0.2681);
\coordinate (p3) at (0.4192,0.0957);
\coordinate (p4) at (0.4192,-0.0957);
\coordinate (p5) at (0.3362,-0.2681);
\coordinate (p6) at (0.1866,-0.3874);
\coordinate (p7) at (0.0000,-0.4300);
\coordinate (p8) at (-0.1866,-0.3874);
\coordinate (p9) at (-0.3362,-0.2681);
\coordinate (p10) at (-0.4192,-0.0957);
\coordinate (p11) at (-0.4192,0.0957);
\coordinate (p12) at (-0.3362,0.2681);
\coordinate (p13) at (-0.1866,0.3874);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p0)--(p9);
\draw[dl dense edge] (p0)--(p10);
\draw[dl dense edge] (p0)--(p11);
\draw[dl dense edge] (p0)--(p12);
\draw[dl dense edge] (p0)--(p13);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p1)--(p9);
\draw[dl dense edge] (p1)--(p10);
\draw[dl dense edge] (p1)--(p11);
\draw[dl dense edge] (p1)--(p12);
\draw[dl dense edge] (p1)--(p13);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p2)--(p9);
\draw[dl dense edge] (p2)--(p10);
\draw[dl dense edge] (p2)--(p11);
\draw[dl dense edge] (p2)--(p12);
\draw[dl dense edge] (p2)--(p13);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p3)--(p9);
\draw[dl dense edge] (p3)--(p10);
\draw[dl dense edge] (p3)--(p11);
\draw[dl dense edge] (p3)--(p12);
\draw[dl dense edge] (p3)--(p13);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p4)--(p9);
\draw[dl dense edge] (p4)--(p10);
\draw[dl dense edge] (p4)--(p11);
\draw[dl dense edge] (p4)--(p12);
\draw[dl dense edge] (p4)--(p13);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p5)--(p9);
\draw[dl dense edge] (p5)--(p10);
\draw[dl dense edge] (p5)--(p11);
\draw[dl dense edge] (p5)--(p12);
\draw[dl dense edge] (p5)--(p13);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p6)--(p9);
\draw[dl dense edge] (p6)--(p10);
\draw[dl dense edge] (p6)--(p11);
\draw[dl dense edge] (p6)--(p12);
\draw[dl dense edge] (p6)--(p13);
\draw[dl dense edge] (p7)--(p8);
\draw[dl dense edge] (p7)--(p9);
\draw[dl dense edge] (p7)--(p10);
\draw[dl dense edge] (p7)--(p11);
\draw[dl dense edge] (p7)--(p12);
\draw[dl dense edge] (p7)--(p13);
\draw[dl dense edge] (p8)--(p9);
\draw[dl dense edge] (p8)--(p10);
\draw[dl dense edge] (p8)--(p11);
\draw[dl dense edge] (p8)--(p12);
\draw[dl dense edge] (p8)--(p13);
\draw[dl dense edge] (p9)--(p10);
\draw[dl dense edge] (p9)--(p11);
\draw[dl dense edge] (p9)--(p12);
\draw[dl dense edge] (p9)--(p13);
\draw[dl dense edge] (p10)--(p11);
\draw[dl dense edge] (p10)--(p12);
\draw[dl dense edge] (p10)--(p13);
\draw[dl dense edge] (p11)--(p12);
\draw[dl dense edge] (p11)--(p13);
\draw[dl dense edge] (p12)--(p13);
\fill (p0) circle[radius=0.73pt];
\fill (p1) circle[radius=0.73pt];
\fill (p2) circle[radius=0.73pt];
\fill (p3) circle[radius=0.73pt];
\fill (p4) circle[radius=0.73pt];
\fill (p5) circle[radius=0.73pt];
\fill (p6) circle[radius=0.73pt];
\fill (p7) circle[radius=0.73pt];
\fill (p8) circle[radius=0.73pt];
\fill (p9) circle[radius=0.73pt];
\fill (p10) circle[radius=0.73pt];
\fill (p11) circle[radius=0.73pt];
\fill (p12) circle[radius=0.73pt];
\fill (p13) circle[radius=0.73pt];
\node[dl depth] at (0,-.70) {$k=6$};
\end{scope}
\end{scope}

% Row 2: cubic, n=8, m=12.
\begin{scope}[shift={(0,-3.74)}]
\node[dl degree] at (1.57,1.60) {$\mathbf d=(3,3,3,3,3,3,3,3)$};
\DLFacetBlob{1}
\DLFacet{0.83}{0.53}{1/2,1/3,1/4,2/3,2/5,3/6,4/7,4/8,5/6,5/8,6/7,7/8}
\DLFacet{2.12}{0.53}{1/5,1/6,1/8,2/4,2/6,2/7,3/4,3/7,3/8,4/5,5/6,7/8}
\DLFacet{0.83}{-0.53}{1/2,1/3,1/4,2/6,2/7,3/4,3/8,4/5,5/6,5/8,6/7,7/8}
\DLFacet{2.12}{-0.53}{1/2,1/4,1/5,2/5,2/6,3/6,3/7,3/8,4/5,4/8,6/7,7/8}
\node[font=\small,inner sep=0pt,fill=black!7] at (1.47,0) {$\cdots$};
\DLAxes{1}
% k=2, example 1: 6 vertices, 3 edges, 3 components.
\begin{scope}[shift={(4.14,0.93)}]
\DLLinkBlob{0}{0}{0.65}{.56}
\coordinate (p0) at (-0.3200,-0.2700);
\coordinate (p1) at (-0.3200,0.0000);
\coordinate (p2) at (-0.3200,0.2700);
\coordinate (p3) at (0.3200,0.2700);
\coordinate (p4) at (0.3200,0.0000);
\coordinate (p5) at (0.3200,-0.2700);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p2)--(p3);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=2$};
\end{scope}
% k=2, example 2: 4 vertices, 2 edges, 2 components.
\begin{scope}[shift={(4.14,-0.52)}]
\DLLinkBlob{0}{0}{0.65}{.56}
\coordinate (p0) at (-0.3200,-0.1350);
\coordinate (p1) at (-0.3200,0.1350);
\coordinate (p2) at (0.3200,0.1350);
\coordinate (p3) at (0.3200,-0.1350);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p1)--(p2);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=2$};
\end{scope}
% k=3, example 1: 9 vertices, 15 edges, 1 components.
\begin{scope}[shift={(6.60,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.0231,0.2437);
\coordinate (p1) at (-0.0051,-0.1641);
\coordinate (p2) at (0.3542,-0.0405);
\coordinate (p3) at (-0.3571,0.0313);
\coordinate (p4) at (-0.3676,-0.3521);
\coordinate (p5) at (0.3120,-0.4278);
\coordinate (p6) at (-0.3795,0.4220);
\coordinate (p7) at (0.3795,0.4278);
\coordinate (p8) at (0.2485,0.1708);
\draw[dl link edge] (p0)--(p1);
\draw[dl link edge] (p0)--(p2);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p6);
\draw[dl link edge] (p0)--(p7);
\draw[dl link edge] (p0)--(p8);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p3);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p1)--(p5);
\draw[dl link edge] (p1)--(p8);
\draw[dl link edge] (p2)--(p5);
\draw[dl link edge] (p2)--(p7);
\draw[dl link edge] (p3)--(p4);
\draw[dl link edge] (p3)--(p6);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=3$};
\end{scope}
% k=3, example 2: 6 vertices, 9 edges, 1 components.
\begin{scope}[shift={(6.60,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.3107,-0.0010);
\coordinate (p1) at (0.4278,0.2091);
\coordinate (p2) at (0.0009,0.3204);
\coordinate (p3) at (-0.1863,-0.4243);
\coordinate (p4) at (0.1235,-0.1102);
\coordinate (p5) at (-0.4278,0.4243);
\draw[dl link edge] (p0)--(p2);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p4);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p2)--(p5);
\draw[dl link edge] (p3)--(p4);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=3$};
\end{scope}
% k=4, example 1: 10 vertices, 30 edges, 1 components.
\begin{scope}[shift={(9.06,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.1369,0.0184);
\coordinate (p1) at (-0.0640,0.0954);
\coordinate (p2) at (-0.2106,-0.4077);
\coordinate (p3) at (0.4278,0.1400);
\coordinate (p4) at (-0.0780,-0.1260);
\coordinate (p5) at (0.1921,-0.4203);
\coordinate (p6) at (-0.4278,0.0105);
\coordinate (p7) at (0.0586,0.4203);
\coordinate (p8) at (0.3770,-0.2771);
\coordinate (p9) at (-0.3321,0.3816);
\draw[dl link edge] (p0)--(p1);
\draw[dl link edge] (p0)--(p2);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p4);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p0)--(p6);
\draw[dl link edge] (p0)--(p7);
\draw[dl link edge] (p0)--(p8);
\draw[dl link edge] (p0)--(p9);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p3);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p1)--(p5);
\draw[dl link edge] (p1)--(p6);
\draw[dl link edge] (p1)--(p7);
\draw[dl link edge] (p1)--(p8);
\draw[dl link edge] (p1)--(p9);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p2)--(p6);
\draw[dl link edge] (p2)--(p8);
\draw[dl link edge] (p3)--(p4);
\draw[dl link edge] (p3)--(p5);
\draw[dl link edge] (p3)--(p7);
\draw[dl link edge] (p4)--(p5);
\draw[dl link edge] (p4)--(p6);
\draw[dl link edge] (p4)--(p7);
\draw[dl link edge] (p4)--(p8);
\draw[dl link edge] (p4)--(p9);
\draw[dl link edge] (p5)--(p8);
\draw[dl link edge] (p6)--(p7);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\fill (p9) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=4$};
\end{scope}
% k=4, example 2: 7 vertices, 15 edges, 1 components.
\begin{scope}[shift={(9.06,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3362,0.2681);
\coordinate (p2) at (0.4192,-0.0957);
\coordinate (p3) at (0.1866,-0.3874);
\coordinate (p4) at (-0.1866,-0.3874);
\coordinate (p5) at (-0.4192,-0.0957);
\coordinate (p6) at (-0.3362,0.2681);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=4$};
\end{scope}
% k=5, example 1: 9 vertices, 33 edges, 1 components.
\begin{scope}[shift={(11.52,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2764,0.3294);
\coordinate (p2) at (0.4235,0.0747);
\coordinate (p3) at (0.3724,-0.2150);
\coordinate (p4) at (0.1471,-0.4041);
\coordinate (p5) at (-0.1471,-0.4041);
\coordinate (p6) at (-0.3724,-0.2150);
\coordinate (p7) at (-0.4235,0.0747);
\coordinate (p8) at (-0.2764,0.3294);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p7)--(p8);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=5$};
\end{scope}
% k=5, example 2: 10 vertices, 45 edges, 1 components.
\begin{scope}[shift={(11.52,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2527,0.3479);
\coordinate (p2) at (0.4090,0.1329);
\coordinate (p3) at (0.4090,-0.1329);
\coordinate (p4) at (0.2527,-0.3479);
\coordinate (p5) at (0.0000,-0.4300);
\coordinate (p6) at (-0.2527,-0.3479);
\coordinate (p7) at (-0.4090,-0.1329);
\coordinate (p8) at (-0.4090,0.1329);
\coordinate (p9) at (-0.2527,0.3479);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p0)--(p9);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p1)--(p9);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p2)--(p9);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p3)--(p9);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p4)--(p9);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p5)--(p9);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p6)--(p9);
\draw[dl dense edge] (p7)--(p8);
\draw[dl dense edge] (p7)--(p9);
\draw[dl dense edge] (p8)--(p9);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\fill (p9) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=5$};
\end{scope}
% k=6, example 1: 10 vertices, 42 edges, 1 components.
\begin{scope}[shift={(13.98,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2527,0.3479);
\coordinate (p2) at (0.4090,0.1329);
\coordinate (p3) at (0.4090,-0.1329);
\coordinate (p4) at (0.2527,-0.3479);
\coordinate (p5) at (0.0000,-0.4300);
\coordinate (p6) at (-0.2527,-0.3479);
\coordinate (p7) at (-0.4090,-0.1329);
\coordinate (p8) at (-0.4090,0.1329);
\coordinate (p9) at (-0.2527,0.3479);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p0)--(p9);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p9);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p2)--(p9);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p9);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p4)--(p9);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p5)--(p9);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p6)--(p9);
\draw[dl dense edge] (p7)--(p8);
\draw[dl dense edge] (p7)--(p9);
\draw[dl dense edge] (p8)--(p9);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\fill (p9) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=6$};
\end{scope}
% k=6, example 2: 15 vertices, 105 edges, 1 components.
\begin{scope}[shift={(13.98,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.1749,0.3928);
\coordinate (p2) at (0.3196,0.2877);
\coordinate (p3) at (0.4090,0.1329);
\coordinate (p4) at (0.4276,-0.0449);
\coordinate (p5) at (0.3724,-0.2150);
\coordinate (p6) at (0.2527,-0.3479);
\coordinate (p7) at (0.0894,-0.4206);
\coordinate (p8) at (-0.0894,-0.4206);
\coordinate (p9) at (-0.2527,-0.3479);
\coordinate (p10) at (-0.3724,-0.2150);
\coordinate (p11) at (-0.4276,-0.0449);
\coordinate (p12) at (-0.4090,0.1329);
\coordinate (p13) at (-0.3196,0.2877);
\coordinate (p14) at (-0.1749,0.3928);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p0)--(p9);
\draw[dl dense edge] (p0)--(p10);
\draw[dl dense edge] (p0)--(p11);
\draw[dl dense edge] (p0)--(p12);
\draw[dl dense edge] (p0)--(p13);
\draw[dl dense edge] (p0)--(p14);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p1)--(p9);
\draw[dl dense edge] (p1)--(p10);
\draw[dl dense edge] (p1)--(p11);
\draw[dl dense edge] (p1)--(p12);
\draw[dl dense edge] (p1)--(p13);
\draw[dl dense edge] (p1)--(p14);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p2)--(p9);
\draw[dl dense edge] (p2)--(p10);
\draw[dl dense edge] (p2)--(p11);
\draw[dl dense edge] (p2)--(p12);
\draw[dl dense edge] (p2)--(p13);
\draw[dl dense edge] (p2)--(p14);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p3)--(p9);
\draw[dl dense edge] (p3)--(p10);
\draw[dl dense edge] (p3)--(p11);
\draw[dl dense edge] (p3)--(p12);
\draw[dl dense edge] (p3)--(p13);
\draw[dl dense edge] (p3)--(p14);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p4)--(p9);
\draw[dl dense edge] (p4)--(p10);
\draw[dl dense edge] (p4)--(p11);
\draw[dl dense edge] (p4)--(p12);
\draw[dl dense edge] (p4)--(p13);
\draw[dl dense edge] (p4)--(p14);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p5)--(p9);
\draw[dl dense edge] (p5)--(p10);
\draw[dl dense edge] (p5)--(p11);
\draw[dl dense edge] (p5)--(p12);
\draw[dl dense edge] (p5)--(p13);
\draw[dl dense edge] (p5)--(p14);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p6)--(p9);
\draw[dl dense edge] (p6)--(p10);
\draw[dl dense edge] (p6)--(p11);
\draw[dl dense edge] (p6)--(p12);
\draw[dl dense edge] (p6)--(p13);
\draw[dl dense edge] (p6)--(p14);
\draw[dl dense edge] (p7)--(p8);
\draw[dl dense edge] (p7)--(p9);
\draw[dl dense edge] (p7)--(p10);
\draw[dl dense edge] (p7)--(p11);
\draw[dl dense edge] (p7)--(p12);
\draw[dl dense edge] (p7)--(p13);
\draw[dl dense edge] (p7)--(p14);
\draw[dl dense edge] (p8)--(p9);
\draw[dl dense edge] (p8)--(p10);
\draw[dl dense edge] (p8)--(p11);
\draw[dl dense edge] (p8)--(p12);
\draw[dl dense edge] (p8)--(p13);
\draw[dl dense edge] (p8)--(p14);
\draw[dl dense edge] (p9)--(p10);
\draw[dl dense edge] (p9)--(p11);
\draw[dl dense edge] (p9)--(p12);
\draw[dl dense edge] (p9)--(p13);
\draw[dl dense edge] (p9)--(p14);
\draw[dl dense edge] (p10)--(p11);
\draw[dl dense edge] (p10)--(p12);
\draw[dl dense edge] (p10)--(p13);
\draw[dl dense edge] (p10)--(p14);
\draw[dl dense edge] (p11)--(p12);
\draw[dl dense edge] (p11)--(p13);
\draw[dl dense edge] (p11)--(p14);
\draw[dl dense edge] (p12)--(p13);
\draw[dl dense edge] (p12)--(p14);
\draw[dl dense edge] (p13)--(p14);
\fill (p0) circle[radius=0.73pt];
\fill (p1) circle[radius=0.73pt];
\fill (p2) circle[radius=0.73pt];
\fill (p3) circle[radius=0.73pt];
\fill (p4) circle[radius=0.73pt];
\fill (p5) circle[radius=0.73pt];
\fill (p6) circle[radius=0.73pt];
\fill (p7) circle[radius=0.73pt];
\fill (p8) circle[radius=0.73pt];
\fill (p9) circle[radius=0.73pt];
\fill (p10) circle[radius=0.73pt];
\fill (p11) circle[radius=0.73pt];
\fill (p12) circle[radius=0.73pt];
\fill (p13) circle[radius=0.73pt];
\fill (p14) circle[radius=0.73pt];
\node[dl depth] at (0,-.70) {$k=6$};
\end{scope}
\end{scope}

% Row 3: four_core, n=8, m=13.
\begin{scope}[shift={(0,-7.48)}]
\node[dl degree] at (1.57,1.60) {$\mathbf d=(4,4,4,4,4,4,1,1)$};
\DLFacetBlob{2}
\DLFacetDense{0.83}{0.53}{1/2,1/3,1/4,1/5,2/3,2/4,2/5,3/4,3/5,4/6,5/6,6/7,6/8}
\DLFacetDense{2.12}{0.53}{1/2,1/3,1/4,1/6,2/3,2/4,2/6,3/4,3/6,4/5,5/6,5/7,5/8}
\DLFacetDense{0.83}{-0.53}{1/2,1/3,1/5,1/6,2/3,2/5,2/6,3/5,3/6,4/5,4/6,4/7,4/8}
\DLFacetDense{2.12}{-0.53}{1/2,1/3,1/4,1/5,2/4,2/5,2/6,3/6,3/7,3/8,4/5,4/6,5/6}
\node[font=\small,inner sep=0pt,fill=black!7] at (1.47,0) {$\cdots$};
\DLAxes{2}
% k=2, example 1: 6 vertices, 3 edges, 3 components.
\begin{scope}[shift={(4.14,0.93)}]
\DLLinkBlob{0}{0}{0.65}{.56}
\coordinate (p0) at (-0.3200,-0.2700);
\coordinate (p1) at (-0.3200,0.0000);
\coordinate (p2) at (-0.3200,0.2700);
\coordinate (p3) at (0.3200,0.2700);
\coordinate (p4) at (0.3200,0.0000);
\coordinate (p5) at (0.3200,-0.2700);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p2)--(p3);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=2$};
\end{scope}
% k=2, example 2: 4 vertices, 2 edges, 2 components.
\begin{scope}[shift={(4.14,-0.52)}]
\DLLinkBlob{0}{0}{0.65}{.56}
\coordinate (p0) at (-0.3200,-0.1350);
\coordinate (p1) at (-0.3200,0.1350);
\coordinate (p2) at (0.3200,0.1350);
\coordinate (p3) at (0.3200,-0.1350);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p1)--(p2);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=2$};
\end{scope}
% k=3, example 1: 6 vertices, 6 edges, 2 components.
\begin{scope}[shift={(6.60,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.4100,0.2400);
\coordinate (p1) at (0.4100,0.2400);
\coordinate (p2) at (0.6178,-0.1200);
\coordinate (p3) at (-0.2022,-0.1200);
\coordinate (p4) at (0.2022,-0.1200);
\coordinate (p5) at (-0.6178,-0.1200);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p3)--(p5);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=3$};
\end{scope}
% k=3, example 2: 6 vertices, 9 edges, 1 components.
\begin{scope}[shift={(6.60,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.4277,-0.4278);
\coordinate (p1) at (0.1171,0.1175);
\coordinate (p2) at (0.4277,-0.1982);
\coordinate (p3) at (-0.1989,0.4278);
\coordinate (p4) at (-0.3170,0.0010);
\coordinate (p5) at (0.0010,-0.3167);
\draw[dl link edge] (p0)--(p4);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p3);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p1)--(p5);
\draw[dl link edge] (p2)--(p5);
\draw[dl link edge] (p3)--(p4);
\draw[dl link edge] (p4)--(p5);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=3$};
\end{scope}
% k=4, example 1: 7 vertices, 12 edges, 1 components.
\begin{scope}[shift={(9.06,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.3903,0.3494);
\coordinate (p1) at (0.4278,-0.0139);
\coordinate (p2) at (-0.0609,0.4237);
\coordinate (p3) at (0.0609,-0.4237);
\coordinate (p4) at (0.3903,-0.3495);
\coordinate (p5) at (0.0000,0.0000);
\coordinate (p6) at (-0.4278,0.0139);
\draw[dl link edge] (p0)--(p2);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p0)--(p6);
\draw[dl link edge] (p1)--(p3);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p1)--(p5);
\draw[dl link edge] (p2)--(p5);
\draw[dl link edge] (p2)--(p6);
\draw[dl link edge] (p3)--(p4);
\draw[dl link edge] (p3)--(p5);
\draw[dl link edge] (p4)--(p5);
\draw[dl link edge] (p5)--(p6);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=4$};
\end{scope}
% k=4, example 2: 8 vertices, 20 edges, 1 components.
\begin{scope}[shift={(9.06,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3041,0.3041);
\coordinate (p2) at (0.4300,0.0000);
\coordinate (p3) at (0.3041,-0.3041);
\coordinate (p4) at (0.0000,-0.4300);
\coordinate (p5) at (-0.3041,-0.3041);
\coordinate (p6) at (-0.4300,-0.0000);
\coordinate (p7) at (-0.3041,0.3041);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=4$};
\end{scope}
% k=5, example 1: 8 vertices, 26 edges, 1 components.
\begin{scope}[shift={(11.52,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3041,0.3041);
\coordinate (p2) at (0.4300,0.0000);
\coordinate (p3) at (0.3041,-0.3041);
\coordinate (p4) at (0.0000,-0.4300);
\coordinate (p5) at (-0.3041,-0.3041);
\coordinate (p6) at (-0.4300,-0.0000);
\coordinate (p7) at (-0.3041,0.3041);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=5$};
\end{scope}
% k=5, example 2: 7 vertices, 21 edges, 1 components.
\begin{scope}[shift={(11.52,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3362,0.2681);
\coordinate (p2) at (0.4192,-0.0957);
\coordinate (p3) at (0.1866,-0.3874);
\coordinate (p4) at (-0.1866,-0.3874);
\coordinate (p5) at (-0.4192,-0.0957);
\coordinate (p6) at (-0.3362,0.2681);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p5)--(p6);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=5$};
\end{scope}
% k=6, example 1: 9 vertices, 36 edges, 1 components.
\begin{scope}[shift={(13.98,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2764,0.3294);
\coordinate (p2) at (0.4235,0.0747);
\coordinate (p3) at (0.3724,-0.2150);
\coordinate (p4) at (0.1471,-0.4041);
\coordinate (p5) at (-0.1471,-0.4041);
\coordinate (p6) at (-0.3724,-0.2150);
\coordinate (p7) at (-0.4235,0.0747);
\coordinate (p8) at (-0.2764,0.3294);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p7)--(p8);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=6$};
\end{scope}
% k=6, example 2: 8 vertices, 28 edges, 1 components.
\begin{scope}[shift={(13.98,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3041,0.3041);
\coordinate (p2) at (0.4300,0.0000);
\coordinate (p3) at (0.3041,-0.3041);
\coordinate (p4) at (0.0000,-0.4300);
\coordinate (p5) at (-0.3041,-0.3041);
\coordinate (p6) at (-0.4300,-0.0000);
\coordinate (p7) at (-0.3041,0.3041);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p6)--(p7);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=6$};
\end{scope}
\end{scope}

% Row 4: five_core, n=8, m=18.
\begin{scope}[shift={(0,-11.22)}]
\node[dl degree] at (1.57,1.60) {$\mathbf d=(5,5,5,5,5,5,3,3)$};
\DLFacetBlob{3}
\DLFacetDense{0.83}{0.53}{1/2,1/3,1/4,1/5,1/6,2/3,2/4,2/5,2/6,3/4,3/5,3/6,4/5,4/7,5/8,6/7,6/8,7/8}
\DLFacetDense{2.12}{0.53}{1/2,1/3,1/4,1/5,1/6,2/4,2/6,2/7,2/8,3/5,3/6,3/7,3/8,4/5,4/6,4/8,5/6,5/7}
\DLFacetDense{0.83}{-0.53}{1/2,1/3,1/4,1/5,1/7,2/3,2/4,2/5,2/6,3/4,3/5,3/8,4/6,4/8,5/6,5/7,6/7,6/8}
\DLFacetDense{2.12}{-0.53}{1/2,1/3,1/4,1/5,1/8,2/3,2/5,2/6,2/7,3/4,3/6,3/7,4/5,4/6,4/8,5/6,5/8,6/7}
\node[font=\small,inner sep=0pt,fill=black!7] at (1.47,0) {$\cdots$};
\DLAxes{3}
% k=2, example 1: 6 vertices, 3 edges, 3 components.
\begin{scope}[shift={(4.14,0.93)}]
\DLLinkBlob{0}{0}{0.65}{.56}
\coordinate (p0) at (-0.3200,-0.2700);
\coordinate (p1) at (-0.3200,0.0000);
\coordinate (p2) at (-0.3200,0.2700);
\coordinate (p3) at (0.3200,0.2700);
\coordinate (p4) at (0.3200,0.0000);
\coordinate (p5) at (0.3200,-0.2700);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p2)--(p3);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=2$};
\end{scope}
% k=2, example 2: 4 vertices, 2 edges, 2 components.
\begin{scope}[shift={(4.14,-0.52)}]
\DLLinkBlob{0}{0}{0.65}{.56}
\coordinate (p0) at (-0.3200,-0.1350);
\coordinate (p1) at (-0.3200,0.1350);
\coordinate (p2) at (0.3200,0.1350);
\coordinate (p3) at (0.3200,-0.1350);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p1)--(p2);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=2$};
\end{scope}
% k=3, example 1: 6 vertices, 6 edges, 2 components.
\begin{scope}[shift={(6.60,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.4100,0.2400);
\coordinate (p1) at (0.4100,0.2400);
\coordinate (p2) at (0.6178,-0.1200);
\coordinate (p3) at (-0.2022,-0.1200);
\coordinate (p4) at (0.2022,-0.1200);
\coordinate (p5) at (-0.6178,-0.1200);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p3)--(p5);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=3$};
\end{scope}
% k=3, example 2: 8 vertices, 9 edges, 2 components.
\begin{scope}[shift={(6.60,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.4100,0.0000);
\coordinate (p1) at (0.4100,0.2400);
\coordinate (p2) at (0.6178,-0.1200);
\coordinate (p3) at (-0.1478,0.1399);
\coordinate (p4) at (-0.6699,0.1441);
\coordinate (p5) at (0.2022,-0.1200);
\coordinate (p6) at (-0.6722,-0.1399);
\coordinate (p7) at (-0.1501,-0.1441);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p4);
\draw[dl link edge] (p0)--(p6);
\draw[dl link edge] (p0)--(p7);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p5);
\draw[dl link edge] (p2)--(p5);
\draw[dl link edge] (p3)--(p7);
\draw[dl link edge] (p4)--(p6);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=3$};
\end{scope}
% k=4, example 1: 9 vertices, 20 edges, 1 components.
\begin{scope}[shift={(9.06,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0872,-0.0646);
\coordinate (p1) at (-0.4278,0.4108);
\coordinate (p2) at (-0.0650,0.0652);
\coordinate (p3) at (-0.0743,0.4057);
\coordinate (p4) at (0.4278,-0.1422);
\coordinate (p5) at (-0.3268,-0.3064);
\coordinate (p6) at (-0.4002,0.0600);
\coordinate (p7) at (0.1671,-0.4108);
\coordinate (p8) at (0.2955,0.3559);
\draw[dl link edge] (p0)--(p2);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p4);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p0)--(p6);
\draw[dl link edge] (p0)--(p7);
\draw[dl link edge] (p0)--(p8);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p3);
\draw[dl link edge] (p1)--(p6);
\draw[dl link edge] (p2)--(p3);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p2)--(p5);
\draw[dl link edge] (p2)--(p6);
\draw[dl link edge] (p2)--(p7);
\draw[dl link edge] (p2)--(p8);
\draw[dl link edge] (p3)--(p6);
\draw[dl link edge] (p3)--(p8);
\draw[dl link edge] (p4)--(p7);
\draw[dl link edge] (p5)--(p6);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=4$};
\end{scope}
% k=4, example 2: 8 vertices, 24 edges, 1 components.
\begin{scope}[shift={(9.06,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3041,0.3041);
\coordinate (p2) at (0.4300,0.0000);
\coordinate (p3) at (0.3041,-0.3041);
\coordinate (p4) at (0.0000,-0.4300);
\coordinate (p5) at (-0.3041,-0.3041);
\coordinate (p6) at (-0.4300,-0.0000);
\coordinate (p7) at (-0.3041,0.3041);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=4$};
\end{scope}
% k=5, example 1: 9 vertices, 30 edges, 1 components.
\begin{scope}[shift={(11.52,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2764,0.3294);
\coordinate (p2) at (0.4235,0.0747);
\coordinate (p3) at (0.3724,-0.2150);
\coordinate (p4) at (0.1471,-0.4041);
\coordinate (p5) at (-0.1471,-0.4041);
\coordinate (p6) at (-0.3724,-0.2150);
\coordinate (p7) at (-0.4235,0.0747);
\coordinate (p8) at (-0.2764,0.3294);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p7)--(p8);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=5$};
\end{scope}
% k=5, example 2: 8 vertices, 25 edges, 1 components.
\begin{scope}[shift={(11.52,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3041,0.3041);
\coordinate (p2) at (0.4300,0.0000);
\coordinate (p3) at (0.3041,-0.3041);
\coordinate (p4) at (0.0000,-0.4300);
\coordinate (p5) at (-0.3041,-0.3041);
\coordinate (p6) at (-0.4300,-0.0000);
\coordinate (p7) at (-0.3041,0.3041);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p6)--(p7);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=5$};
\end{scope}
% k=6, example 1: 10 vertices, 43 edges, 1 components.
\begin{scope}[shift={(13.98,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2527,0.3479);
\coordinate (p2) at (0.4090,0.1329);
\coordinate (p3) at (0.4090,-0.1329);
\coordinate (p4) at (0.2527,-0.3479);
\coordinate (p5) at (0.0000,-0.4300);
\coordinate (p6) at (-0.2527,-0.3479);
\coordinate (p7) at (-0.4090,-0.1329);
\coordinate (p8) at (-0.4090,0.1329);
\coordinate (p9) at (-0.2527,0.3479);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p0)--(p9);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p1)--(p9);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p2)--(p9);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p3)--(p9);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p4)--(p9);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p5)--(p9);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p6)--(p9);
\draw[dl dense edge] (p7)--(p8);
\draw[dl dense edge] (p7)--(p9);
\draw[dl dense edge] (p8)--(p9);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\fill (p9) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=6$};
\end{scope}
% k=6, example 2: 9 vertices, 36 edges, 1 components.
\begin{scope}[shift={(13.98,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2764,0.3294);
\coordinate (p2) at (0.4235,0.0747);
\coordinate (p3) at (0.3724,-0.2150);
\coordinate (p4) at (0.1471,-0.4041);
\coordinate (p5) at (-0.1471,-0.4041);
\coordinate (p6) at (-0.3724,-0.2150);
\coordinate (p7) at (-0.4235,0.0747);
\coordinate (p8) at (-0.2764,0.3294);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p7)--(p8);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=6$};
\end{scope}
\end{scope}

% Row 5: six_regular, n=8, m=24.
\begin{scope}[shift={(0,-14.96)}]
\node[dl degree] at (1.57,1.60) {$\mathbf d=(6,6,6,6,6,6,6,6)$};
\DLFacetBlob{4}
\DLFacetDense{0.83}{0.53}{1/2,1/3,1/4,1/5,1/6,1/7,2/3,2/4,2/5,2/6,2/8,3/4,3/5,3/7,3/8,4/6,4/7,4/8,5/6,5/7,5/8,6/7,6/8,7/8}
\DLFacetDense{2.12}{0.53}{1/2,1/3,1/4,1/5,1/6,1/8,2/3,2/4,2/5,2/6,2/7,3/4,3/6,3/7,3/8,4/5,4/7,4/8,5/6,5/7,5/8,6/7,6/8,7/8}
\DLFacetDense{0.83}{-0.53}{1/2,1/3,1/4,1/5,1/7,1/8,2/3,2/4,2/6,2/7,2/8,3/4,3/5,3/6,3/7,4/5,4/6,4/8,5/6,5/7,5/8,6/7,6/8,7/8}
\DLFacetDense{2.12}{-0.53}{1/2,1/3,1/4,1/6,1/7,1/8,2/3,2/4,2/5,2/7,2/8,3/4,3/5,3/6,3/8,4/5,4/6,4/7,5/6,5/7,5/8,6/7,6/8,7/8}
\node[font=\small,inner sep=0pt,fill=black!7] at (1.47,0) {$\cdots$};
\DLAxes{4}
% k=2, example 1: 4 vertices, 2 edges, 2 components.
\begin{scope}[shift={(4.14,0.93)}]
\DLLinkBlob{0}{0}{0.65}{.56}
\coordinate (p0) at (-0.3200,-0.1350);
\coordinate (p1) at (-0.3200,0.1350);
\coordinate (p2) at (0.3200,0.1350);
\coordinate (p3) at (0.3200,-0.1350);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p1)--(p2);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=2$};
\end{scope}
% k=2, example 2: 2 vertices, 1 edges, 1 components.
\begin{scope}[shift={(4.14,-0.52)}]
\DLLinkBlob{0}{0}{0.65}{.56}
\coordinate (p0) at (-0.3200,0.0000);
\coordinate (p1) at (0.3200,0.0000);
\draw[dl dense edge] (p0)--(p1);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=2$};
\end{scope}
% k=3, example 1: 6 vertices, 6 edges, 2 components.
\begin{scope}[shift={(6.60,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.4100,0.2400);
\coordinate (p1) at (0.4100,0.2400);
\coordinate (p2) at (0.6178,-0.1200);
\coordinate (p3) at (-0.2022,-0.1200);
\coordinate (p4) at (0.2022,-0.1200);
\coordinate (p5) at (-0.6178,-0.1200);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p3)--(p5);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=3$};
\end{scope}
% k=3, example 2: 5 vertices, 6 edges, 1 components.
\begin{scope}[shift={(6.60,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.4235,0.2354);
\coordinate (p1) at (-0.4278,0.2276);
\coordinate (p2) at (-0.0000,-0.0000);
\coordinate (p3) at (-0.4236,-0.2354);
\coordinate (p4) at (0.4278,-0.2276);
\draw[dl link edge] (p0)--(p2);
\draw[dl link edge] (p0)--(p4);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p3);
\draw[dl link edge] (p2)--(p3);
\draw[dl link edge] (p2)--(p4);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=3$};
\end{scope}
% k=4, example 1: 8 vertices, 12 edges, 2 components.
\begin{scope}[shift={(9.06,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (-0.4100,0.2400);
\coordinate (p1) at (0.4100,0.2400);
\coordinate (p2) at (0.6500,0.0000);
\coordinate (p3) at (-0.1700,0.0000);
\coordinate (p4) at (0.4100,-0.2400);
\coordinate (p5) at (-0.4100,-0.2400);
\coordinate (p6) at (0.1700,-0.0000);
\coordinate (p7) at (-0.6500,-0.0000);
\draw[dl link edge] (p0)--(p3);
\draw[dl link edge] (p0)--(p5);
\draw[dl link edge] (p0)--(p7);
\draw[dl link edge] (p1)--(p2);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p1)--(p6);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p2)--(p6);
\draw[dl link edge] (p3)--(p5);
\draw[dl link edge] (p3)--(p7);
\draw[dl link edge] (p4)--(p6);
\draw[dl link edge] (p5)--(p7);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=4$};
\end{scope}
% k=4, example 2: 7 vertices, 12 edges, 1 components.
\begin{scope}[shift={(9.06,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0437,-0.4266);
\coordinate (p1) at (-0.0446,0.4266);
\coordinate (p2) at (0.3765,-0.3659);
\coordinate (p3) at (-0.4278,0.0305);
\coordinate (p4) at (0.0001,0.0001);
\coordinate (p5) at (-0.3774,0.3650);
\coordinate (p6) at (0.4278,-0.0314);
\draw[dl link edge] (p0)--(p2);
\draw[dl link edge] (p0)--(p4);
\draw[dl link edge] (p0)--(p6);
\draw[dl link edge] (p1)--(p3);
\draw[dl link edge] (p1)--(p4);
\draw[dl link edge] (p1)--(p5);
\draw[dl link edge] (p2)--(p4);
\draw[dl link edge] (p2)--(p6);
\draw[dl link edge] (p3)--(p4);
\draw[dl link edge] (p3)--(p5);
\draw[dl link edge] (p4)--(p5);
\draw[dl link edge] (p4)--(p6);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=4$};
\end{scope}
% k=5, example 1: 8 vertices, 25 edges, 1 components.
\begin{scope}[shift={(11.52,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3041,0.3041);
\coordinate (p2) at (0.4300,0.0000);
\coordinate (p3) at (0.3041,-0.3041);
\coordinate (p4) at (0.0000,-0.4300);
\coordinate (p5) at (-0.3041,-0.3041);
\coordinate (p6) at (-0.4300,-0.0000);
\coordinate (p7) at (-0.3041,0.3041);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p6)--(p7);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=5$};
\end{scope}
% k=5, example 2: 7 vertices, 21 edges, 1 components.
\begin{scope}[shift={(11.52,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3362,0.2681);
\coordinate (p2) at (0.4192,-0.0957);
\coordinate (p3) at (0.1866,-0.3874);
\coordinate (p4) at (-0.1866,-0.3874);
\coordinate (p5) at (-0.4192,-0.0957);
\coordinate (p6) at (-0.3362,0.2681);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p5)--(p6);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=5$};
\end{scope}
% k=6, example 1: 9 vertices, 36 edges, 1 components.
\begin{scope}[shift={(13.98,0.93)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.2764,0.3294);
\coordinate (p2) at (0.4235,0.0747);
\coordinate (p3) at (0.3724,-0.2150);
\coordinate (p4) at (0.1471,-0.4041);
\coordinate (p5) at (-0.1471,-0.4041);
\coordinate (p6) at (-0.3724,-0.2150);
\coordinate (p7) at (-0.4235,0.0747);
\coordinate (p8) at (-0.2764,0.3294);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p0)--(p8);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p1)--(p8);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p2)--(p8);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p3)--(p8);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p4)--(p8);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p5)--(p8);
\draw[dl dense edge] (p6)--(p7);
\draw[dl dense edge] (p6)--(p8);
\draw[dl dense edge] (p7)--(p8);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\fill (p8) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=6$};
\end{scope}
% k=6, example 2: 8 vertices, 28 edges, 1 components.
\begin{scope}[shift={(13.98,-0.52)}]
\DLLinkBlob{0}{0}{0.85}{.56}
\coordinate (p0) at (0.0000,0.4300);
\coordinate (p1) at (0.3041,0.3041);
\coordinate (p2) at (0.4300,0.0000);
\coordinate (p3) at (0.3041,-0.3041);
\coordinate (p4) at (0.0000,-0.4300);
\coordinate (p5) at (-0.3041,-0.3041);
\coordinate (p6) at (-0.4300,-0.0000);
\coordinate (p7) at (-0.3041,0.3041);
\draw[dl dense edge] (p0)--(p1);
\draw[dl dense edge] (p0)--(p2);
\draw[dl dense edge] (p0)--(p3);
\draw[dl dense edge] (p0)--(p4);
\draw[dl dense edge] (p0)--(p5);
\draw[dl dense edge] (p0)--(p6);
\draw[dl dense edge] (p0)--(p7);
\draw[dl dense edge] (p1)--(p2);
\draw[dl dense edge] (p1)--(p3);
\draw[dl dense edge] (p1)--(p4);
\draw[dl dense edge] (p1)--(p5);
\draw[dl dense edge] (p1)--(p6);
\draw[dl dense edge] (p1)--(p7);
\draw[dl dense edge] (p2)--(p3);
\draw[dl dense edge] (p2)--(p4);
\draw[dl dense edge] (p2)--(p5);
\draw[dl dense edge] (p2)--(p6);
\draw[dl dense edge] (p2)--(p7);
\draw[dl dense edge] (p3)--(p4);
\draw[dl dense edge] (p3)--(p5);
\draw[dl dense edge] (p3)--(p6);
\draw[dl dense edge] (p3)--(p7);
\draw[dl dense edge] (p4)--(p5);
\draw[dl dense edge] (p4)--(p6);
\draw[dl dense edge] (p4)--(p7);
\draw[dl dense edge] (p5)--(p6);
\draw[dl dense edge] (p5)--(p7);
\draw[dl dense edge] (p6)--(p7);
\fill (p0) circle[radius=0.83pt];
\fill (p1) circle[radius=0.83pt];
\fill (p2) circle[radius=0.83pt];
\fill (p3) circle[radius=0.83pt];
\fill (p4) circle[radius=0.83pt];
\fill (p5) circle[radius=0.83pt];
\fill (p6) circle[radius=0.83pt];
\fill (p7) circle[radius=0.83pt];
\node[dl depth] at (0,-.70) {$k=6$};
\end{scope}
\end{scope}
\end{tikzpicture}
\endgroup
  \caption{This figure contains illustrations of realization complexes for various choices of degree sequences $\mathbf{d}$ on eight vertices, with some of their facets illustrated (left). Each row then contains a selection of graphs of link walks $\mathbf{P}^{(\sigma)}$ as the depth $k=m-|\sigma|$ varies across values $k=2,\dotsc 6$ (right). Note that the link graphs shown do not exhaust the isomorphism classes of all possible link graphs at each depth. Note also that vertex labels, edge labels, and edge weights are suppressed. Heuristically,~\cref{thm:intro-link-eigenvalue-realization-complex} states that as depth increases, so does expansion.}
  \label{fig:realization-links-depth-preview}
\end{figure}
